Pic@Point: Cross-Modal Learning by Local and Global Point-Picture Correspondence

Self-supervised pre-training has achieved remarkable success in NLP and 2D vision. However, these advances have yet to translate to 3D data. Techniques like masked reconstruction face inherent challenges on unstructured point clouds, while many contrastive learning tasks lack in complexity and informative value. In this paper, we present Pic@Point, an effective contrastive learning method based on structural 2D-3D correspondences. We leverage image cues rich in semantic and contextual knowledge to provide a guiding signal for point cloud representations at various abstraction levels. Our lightweight approach outperforms state-of-the-art pre-training methods on several 3D benchmarks.

==> tikz/architecture.tex <==
\graphicspath{{./figures/architecture/}} %Where the figures folder is located




% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_bswssf3zn}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_bswssf3zn}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,870); %set diagram left start at 0, and has height of 870

%Rounded Rect [id:dp4019448901710312] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 236; blue, 243 }  ,fill opacity=1 ] (135,167) .. controls (135,160.37) and (140.37,155) .. (147,155) -- (243,155) .. controls (249.63,155) and (255,160.37) .. (255,167) -- (255,203) .. controls (255,209.63) and (249.63,215) .. (243,215) -- (147,215) .. controls (140.37,215) and (135,209.63) .. (135,203) -- cycle ;
%Rounded Rect [id:dp6438476012985024] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][pattern=_bswssf3zn,pattern size=6pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 255; blue, 255}] (135,167) .. controls (135,160.37) and (140.37,155) .. (147,155) -- (243,155) .. controls (249.63,155) and (255,160.37) .. (255,167) -- (255,203) .. controls (255,209.63) and (249.63,215) .. (243,215) -- (147,215) .. controls (140.37,215) and (135,209.63) .. (135,203) -- cycle ;
%Rounded Rect [id:dp6427322293766853] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 236; blue, 243 }  ,fill opacity=1 ] (135,52) .. controls (135,45.37) and (140.37,40) .. (147,40) -- (243,40) .. controls (249.63,40) and (255,45.37) .. (255,52) -- (255,88) .. controls (255,94.63) and (249.63,100) .. (243,100) -- (147,100) .. controls (140.37,100) and (135,94.63) .. (135,88) -- cycle ;
%Straight Lines [id:da07564139394542435] 
\draw    (115,125) -- (182,125) ;
\draw [shift={(185,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da05324373636130275] 
\draw    (110,70) -- (132,70) ;
\draw [shift={(135,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Trapezoid [id:dp7243201358360685] 
\draw  [line width=0.75]  (70.84,149.37) -- (92.08,133.28) -- (104.02,142) -- (95.14,167.12) -- cycle ;
%Straight Lines [id:da5028077873713361] 
\draw    (110,185) -- (132,185) ;
\draw [shift={(135,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5698387518229795] 
\draw    (285,125) -- (285,103) ;
\draw [shift={(285,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Image [id:dp33322766191500186] 
\draw (103.86,129.24) node [rotate=-36.62] {\includegraphics[width=19.4pt,height=14.49pt]{camera_icon.png}};
%Shape: Rectangle [id:dp3092016666452502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235,53) -- (245,53) -- (245,87) -- (235,87) -- cycle ;
%Shape: Rectangle [id:dp500540166529871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,55) -- (210,55) -- (210,63) -- (175,63) -- cycle ;
%Shape: Rectangle [id:dp7965098642394319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,66) -- (210,66) -- (210,74) -- (175,74) -- cycle ;
%Shape: Rectangle [id:dp17651242860639238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,77) -- (210,77) -- (210,85) -- (175,85) -- cycle ;
%Straight Lines [id:da5424821167573557] 
\draw    (155,70) -- (167,70) ;
\draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5314591143668475] 
\draw    (245,60) -- (272,60) ;
\draw [shift={(275,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7922868678876474] 
\draw    (195,90) -- (272,90) ;
\draw [shift={(275,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da453076432728593] 
\draw    (195,85) -- (195,90) ;
%Shape: Rectangle [id:dp3849686823004197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235,168) -- (245,168) -- (245,202) -- (235,202) -- cycle ;
%Shape: Rectangle [id:dp6459964265979563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,170) -- (210,170) -- (210,178) -- (175,178) -- cycle ;
%Shape: Rectangle [id:dp21710550062028533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,180.77) -- (210,180.77) -- (210,188.77) -- (175,188.77) -- cycle ;
%Shape: Rectangle [id:dp3034448140077102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175,191.77) -- (210,191.77) -- (210,199.77) -- (175,199.77) -- cycle ;
%Straight Lines [id:da714166414635643] 
\draw    (155,185) -- (167,185) ;
\draw [shift={(170,185)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0927596004950828] 
\draw    (195,200) -- (195,205) ;
%Image [id:dp10752313477172692] 
\draw (58.34,73.02) node  {\includegraphics[width=72.51pt,height=49.53pt]{transparent.png}};
%Image [id:dp4709687073587523] 
\draw (60.59,179) node  {\includegraphics[width=63.64pt,height=54pt]{model_normalized_003_cropped.png}};
%Flowchart: Merge [id:dp08656357349406574] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218,85) -- (218,55) -- (228,70) -- cycle ;
%Flowchart: Merge [id:dp15157717688367334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218,200) -- (218,170) -- (228,185) -- cycle ;
%Shape: Rectangle [id:dp16266869267731487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (330,11) -- (580,11) -- (580,250) -- (330,250) -- cycle ;
%Shape: Circle [id:dp17979894805143504] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (402.84,70) .. controls (402.84,41.28) and (426.12,18) .. (454.84,18) .. controls (483.56,18) and (506.84,41.28) .. (506.84,70) .. controls (506.84,98.72) and (483.56,122) .. (454.84,122) .. controls (426.12,122) and (402.84,98.72) .. (402.84,70) -- cycle ;
%Shape: Rectangle [id:dp7059014139178517] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (480,145) -- (570,145) -- (570,235) -- (480,235) -- cycle ;
%Image [id:dp0730261820349487] 
\draw (526.24,187.75) node  {\includegraphics[width=62.62pt,height=50.63pt]{model_normalized_012_cropped.png}};
%Shape: Rectangle [id:dp18668383816654743] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (480,145) -- (570,145) -- (570,235) -- (480,235) -- cycle ;
%Straight Lines [id:da4641876573119048] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (498,145) -- (498,235) ;
%Straight Lines [id:da6405975794798229] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (516,145) -- (516,235) ;
%Straight Lines [id:da09070119358404116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (534,145) -- (534,235) ;
%Straight Lines [id:da10838981693307859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (552,145) -- (552,235) ;
%Straight Lines [id:da8018997618020556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,163) -- (570,163) ;
%Straight Lines [id:da3033318050755627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,181) -- (570,181) ;
%Straight Lines [id:da4246712831544175] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,199) -- (570,199) ;
%Straight Lines [id:da46828870053595617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,217) -- (570,217) ;

%Shape: Rectangle [id:dp5096120037284779] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,150) -- (500,150) -- (500,240) -- (410,240) -- cycle ;
%Image [id:dp8152968825346356] 
\draw (456.11,197.25) node  {\includegraphics[width=65.83pt,height=57.38pt]{model_normalized_007_cropped.png}};
%Shape: Rectangle [id:dp3655752014980891] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (410,150) -- (500,150) -- (500,240) -- (410,240) -- cycle ;
%Straight Lines [id:da3657489793856914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (428,150) -- (428,240) ;
%Straight Lines [id:da28224257028866706] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (446,150) -- (446,240) ;
%Straight Lines [id:da7464243969681412] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (464,150) -- (464,240) ;
%Straight Lines [id:da6445511962912382] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482,150) -- (482,240) ;
%Straight Lines [id:da9019348607141293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,168) -- (500,168) ;
%Straight Lines [id:da04369488768095664] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,186) -- (500,186) ;
%Straight Lines [id:da1859104346312963] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,204) -- (500,204) ;
%Straight Lines [id:da9058870986634755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,222) -- (500,222) ;

%Shape: Rectangle [id:dp31853718774100903] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,155) -- (430,155) -- (430,245) -- (340,245) -- cycle ;
%Image [id:dp925943178782] 
\draw (382.43,200) node  {\includegraphics[width=63.64pt,height=54pt]{model_normalized_003_cropped.png}};
%Shape: Rectangle [id:dp34846459594993595] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (340,155) -- (430,155) -- (430,245) -- (340,245) -- cycle ;
%Straight Lines [id:da5244325634540208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (358,155) -- (358,245) ;
%Straight Lines [id:da1882223021982603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (376,155) -- (376,245) ;
%Straight Lines [id:da25577830008484637] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (394,155) -- (394,245) ;
%Straight Lines [id:da2803143517074824] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (412,155) -- (412,245) ;
%Straight Lines [id:da45631473623694796] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,173) -- (430,173) ;
%Straight Lines [id:da14434791723079732] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,191) -- (430,191) ;
%Straight Lines [id:da04982165847424658] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,209) -- (430,209) ;
%Straight Lines [id:da5000147410646878] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,227) -- (430,227) ;
%Shape: Rectangle [id:dp8458228503704177] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (340,155) -- (430,155) -- (430,245) -- (340,245) -- cycle ;
%Shape: Rectangle [id:dp8255680258724751] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (412,191) -- (430,191) -- (430,209) -- (412,209) -- cycle ;
%Shape: Rectangle [id:dp6357192589817884] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (376,209) -- (394,209) -- (394,227) -- (376,227) -- cycle ;
%Straight Lines [id:da7709867603721956] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (430.07,90.26) -- (352.5,186.88) ;
\draw [shift={(350,190)}, rotate = 308.76] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da5109708184315038] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (460.91,99.41) -- (387.28,205.71) ;
\draw [shift={(385,209)}, rotate = 304.71] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8329493490410897] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (425,115) -- (397.4,151.8) ;
\draw [shift={(395,155)}, rotate = 306.87] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Image [id:dp2417823570277302] 
\draw (452.18,76.98) node  {\includegraphics[width=72.51pt,height=49.53pt]{transparent.png}};
%Shape: Ellipse [id:dp5747451167468638] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (455.98,99.41) .. controls (455.98,96.69) and (458.18,94.48) .. (460.91,94.48) .. controls (463.63,94.48) and (465.84,96.69) .. (465.84,99.41) .. controls (465.84,102.13) and (463.63,104.33) .. (460.91,104.33) .. controls (458.18,104.33) and (455.98,102.13) .. (455.98,99.41) -- cycle ;
%Shape: Ellipse [id:dp1769918815844873] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (425.13,90.26) .. controls (425.13,87.54) and (427.34,85.33) .. (430.07,85.33) .. controls (432.79,85.33) and (435,87.54) .. (435,90.26) .. controls (435,92.98) and (432.79,95.18) .. (430.07,95.18) .. controls (427.34,95.18) and (425.13,92.98) .. (425.13,90.26) -- cycle ;
%Shape: Ellipse [id:dp5399503951617151] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (488.84,45.46) .. controls (488.84,42.96) and (490.88,40.92) .. (493.39,40.92) .. controls (495.9,40.92) and (497.93,42.96) .. (497.93,45.46) .. controls (497.93,47.97) and (495.9,50) .. (493.39,50) .. controls (490.88,50) and (488.84,47.97) .. (488.84,45.46) -- cycle ;
%Straight Lines [id:da2983478210329702] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (493.39,45.46) -- (421.33,186.44) ;
\draw [shift={(419.51,190)}, rotate = 297.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Rectangle [id:dp029328436519385548] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (340,191) -- (358,191) -- (358,209) -- (340,209) -- cycle ;
%Rounded Rect [id:dp6434133244585851] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 210; blue, 134 }  ,fill opacity=1 ] (275,54) .. controls (275,51.79) and (276.79,50) .. (279,50) -- (291,50) .. controls (293.21,50) and (295,51.79) .. (295,54) -- (295,66) .. controls (295,68.21) and (293.21,70) .. (291,70) -- (279,70) .. controls (276.79,70) and (275,68.21) .. (275,66) -- cycle ;
%Rounded Rect [id:dp5978922716752721] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 210; blue, 134 }  ,fill opacity=1 ] (275,84) .. controls (275,81.79) and (276.79,80) .. (279,80) -- (291,80) .. controls (293.21,80) and (295,81.79) .. (295,84) -- (295,96) .. controls (295,98.21) and (293.21,100) .. (291,100) -- (279,100) .. controls (276.79,100) and (275,98.21) .. (275,96) -- cycle ;
%Rounded Rect [id:dp9609257091211056] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 238; blue, 166 }  ,fill opacity=1 ] (185,119.5) .. controls (185,117.57) and (186.57,116) .. (188.5,116) -- (201.5,116) .. controls (203.43,116) and (205,117.57) .. (205,119.5) -- (205,130) .. controls (205,131.93) and (203.43,133.5) .. (201.5,133.5) -- (188.5,133.5) .. controls (186.57,133.5) and (185,131.93) .. (185,130) -- cycle ;
%Rounded Rect [id:dp6233855164223447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.21,165.32) .. controls (141.21,164.78) and (141.65,164.33) .. (142.19,164.33) -- (149.01,164.33) .. controls (149.56,164.33) and (150,164.78) .. (150,165.32) -- (150,170.01) .. controls (150,170.56) and (149.56,171) .. (149.01,171) -- (142.19,171) .. controls (141.65,171) and (141.21,170.56) .. (141.21,170.01) -- cycle ;
%U Turn Arrow [id:dp06214616307602028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.16,166.24) -- (142.16,163.38) .. controls (142.16,161.52) and (143.67,160) .. (145.54,160) -- (145.54,160) .. controls (147.41,160) and (148.93,161.52) .. (148.93,163.38) -- (148.93,166.24) -- (148.94,166.24) -- (148.39,166.24) -- (147.84,166.24) -- (147.84,166.24) -- (147.84,163.38) .. controls (147.84,162.11) and (146.81,161.08) .. (145.54,161.08) -- (145.54,161.08) .. controls (144.27,161.08) and (143.24,162.11) .. (143.24,163.38) -- (143.24,166.24) -- cycle ;

%Straight Lines [id:da20031938339035804] 
\draw    (245,175) -- (272,175) ;
\draw [shift={(275,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7879230138763516] 
\draw    (294,205) -- (336,205) ;
\draw [shift={(339,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp6571290458902348] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 210; blue, 134 }  ,fill opacity=1 ] (275,169) .. controls (275,166.79) and (276.79,165) .. (279,165) -- (291,165) .. controls (293.21,165) and (295,166.79) .. (295,169) -- (295,181) .. controls (295,183.21) and (293.21,185) .. (291,185) -- (279,185) .. controls (276.79,185) and (275,183.21) .. (275,181) -- cycle ;
%Rounded Rect [id:dp8349465571283876] 
\draw  [color={rgb, 255:red, 179; green, 176; blue, 176 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 210; blue, 134 }  ,fill opacity=1 ] (275,199) .. controls (275,196.79) and (276.79,195) .. (279,195) -- (291,195) .. controls (293.21,195) and (295,196.79) .. (295,199) -- (295,211) .. controls (295,213.21) and (293.21,215) .. (291,215) -- (279,215) .. controls (276.79,215) and (275,213.21) .. (275,211) -- cycle ;
%Straight Lines [id:da1795640635673703] 
\draw    (295,175) -- (336,175) ;
\draw [shift={(339,175)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7541533355053052] 
\draw    (195,205) -- (272,205.22) ;
\draw [shift={(275,205.23)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6950421615384315] 
\draw    (295,60) -- (400,60) ;
\draw [shift={(403,60)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6798146988222964] 
\draw    (295,90) -- (421,90) ;
\draw [shift={(424,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da238177761251678] 
\draw    (205,125) -- (285,125) ;

% Text Node
\draw (160,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Pose Encoder};
% Text Node
\draw (164,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3D Backbone};
% Text Node
\draw (141,70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (146,143) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Frozen 2D Backbone};
% Text Node
\draw (141,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (261,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Projection\\Heads $\displaystyle \mathcal{H}$};
% Text Node
\draw (218,44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{A}$};
% Text Node
\draw (218,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mathcal{A}$};
% Text Node
\draw (161,44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f^{\text{3d}}$};
% Text Node
\draw (161,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle f^{\text{2d}}$};


\end{tikzpicture}


==> tikz/heatmap.tex <==
\graphicspath{{./figures/visualization/}} %Where the figures folder is located




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Image [id:dp27002919057902486] 
\draw (245.5,90.5) node  {\includegraphics[width=74.25pt,height=74.25pt]{pc_27_717.png}};
%Image [id:dp5400380818182693] 
\draw (350,90) node  {\includegraphics[width=75pt,height=75pt]{heatmap_1a6f615e8b1b5ae4dbbc9440457e303e_27_jet.png}};
%Image [id:dp28248413443984166] 
\draw (455,90) node  {\includegraphics[width=75pt,height=75pt]{heatmap_1a6f615e8b1b5ae4dbbc9440457e303e_717_jet.png}};
%Shape: Rectangle [id:dp4726923477963052] 
\draw  [draw opacity=0] (400,40) -- (400,245) -- (300,245) -- (300,40) -- cycle ;
%Shape: Rectangle [id:dp4637988918103313] 
\draw  [draw opacity=0] (505,40) -- (505,245) -- (405,245) -- (405,40) -- cycle ;
%Shape: Rectangle [id:dp7371870391640183] 
\draw  [draw opacity=0] (295,40) -- (295,245) -- (195,245) -- (195,40) -- cycle ;
%Shape: Rectangle [id:dp8443269966500191] 
\draw  [draw opacity=0] (400,145) -- (400,350) -- (300,350) -- (300,145) -- cycle ;
%Shape: Rectangle [id:dp8171445456879152] 
\draw  [draw opacity=0] (505,145) -- (505,350) -- (405,350) -- (405,145) -- cycle ;
%Image [id:dp3552757221953664] 
\draw (455,195) node  {\includegraphics[width=75pt,height=75pt]{heatmap_2b28e2a5080101d245af43a64155c221_161_jet.png}};
%Image [id:dp15566785623878765] 
\draw (245,195) node  {\includegraphics[width=75pt,height=75pt]{pc_643_161.png}};
%Image [id:dp8895095268356832] 
\draw (350,195) node  {\includegraphics[width=75pt,height=75pt]{heatmap_2b28e2a5080101d245af43a64155c221_643_jet.png}};
%Image [id:dp697106037650927] 
\draw (455,300) node  {\includegraphics[width=75pt,height=75pt]{heatmap_2c6e2d1e743b93b67f44d6925c8a069_560_jet.png}};
%Image [id:dp3053345085405055] 
\draw (350,300) node  {\includegraphics[width=75pt,height=75pt]{heatmap_2c6e2d1e743b93b67f44d6925c8a069_777_jet.png}};
%Image [id:dp1298673571301796] 
\draw (245,300) node  {\includegraphics[width=75pt,height=75pt]{pc_777_560.png}};

% Text Node
\draw (198,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{a}};
% Text Node
\draw (198.5,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{b}};
% Text Node
\draw (306,46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{a}};
% Text Node
\draw (411,46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{b}};
% Text Node
\draw (306,152) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{c}};
% Text Node
\draw (411,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{d}};
% Text Node
\draw (232.5,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{e}};
% Text Node
\draw (306,256) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{e}};
% Text Node
\draw (282,320.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{f}};
% Text Node
\draw (411,256) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{f}};
% Text Node
\draw (228,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{c}};
% Text Node
\draw (251,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{d}};


\end{tikzpicture}





==> tikz/illustration.tex <==
\graphicspath{{./figures/architecture/}} %Where the figures folder is located





% Gradient Info

\tikzset {_u2difim6g/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_yesh8nr13}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
	rgb(0bp)=(1,1,1);
	rgb(25bp)=(0.7,0.69,0.69);
	rgb(400bp)=(0.7,0.69,0.69)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,870); %set diagram left start at 0, and has height of 870

%Shape: Rectangle [id:dp37641308373304194] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,325) -- (430,325) -- (430,405) -- (350,405) -- cycle ;
%Image [id:dp8758971151407149] 
\draw (390.99,367) node  {\includegraphics[width=58.52pt,height=51pt]{model_normalized_007_cropped.png}};
%Shape: Rectangle [id:dp4467277462730366] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (350,325) -- (430,325) -- (430,405) -- (350,405) -- cycle ;
%Straight Lines [id:da6572783264079591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (366,325) -- (366,405) ;
%Straight Lines [id:da12298211706450402] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (382,325) -- (382,405) ;
%Straight Lines [id:da4576941440237752] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398,325) -- (398,405) ;
%Straight Lines [id:da9845445856255428] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (414,325) -- (414,405) ;
%Straight Lines [id:da327627045567096] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,341) -- (430,341) ;
%Straight Lines [id:da49211773147238747] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,357) -- (430,357) ;
%Straight Lines [id:da18146654339589308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,373) -- (430,373) ;
%Straight Lines [id:da9447923462471022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,389) -- (430,389) ;

%Shape: Rectangle [id:dp738766036594013] 
\draw  [color={rgb, 255:red, 74; green, 108; blue, 134 }  ,draw opacity=1 ][line width=1.5]  (350,325) -- (430,325) -- (430,405) -- (350,405) -- cycle ;
%Image [id:dp012753932047347982] 
\draw (145.34,394.98) node  {\includegraphics[width=72.51pt,height=49.53pt]{transparent.png}};
%Shape: Ellipse [id:dp8113597128249497] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (148.4,418.33) .. controls (148.4,415.61) and (150.61,413.41) .. (153.33,413.41) .. controls (156.06,413.41) and (158.27,415.61) .. (158.27,418.33) .. controls (158.27,421.05) and (156.06,423.26) .. (153.33,423.26) .. controls (150.61,423.26) and (148.4,421.05) .. (148.4,418.33) -- cycle ;
%Shape: Circle [id:dp4240741898063243] 
\draw  [draw opacity=0][shading=_yesh8nr13,_u2difim6g] (210,390) .. controls (210,354.1) and (239.1,325) .. (275,325) .. controls (310.9,325) and (340,354.1) .. (340,390) .. controls (340,425.9) and (310.9,455) .. (275,455) .. controls (239.1,455) and (210,425.9) .. (210,390) -- cycle ;
%Shape: Rectangle [id:dp2243244262044417] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365,380) -- (445,380) -- (445,460) -- (365,460) -- cycle ;
%Image [id:dp7378350796872537] 
\draw (402.71,420) node  {\includegraphics[width=56.57pt,height=48pt]{model_normalized_003_cropped.png}};
%Shape: Rectangle [id:dp3441110689172613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (365,380) -- (445,380) -- (445,460) -- (365,460) -- cycle ;
%Straight Lines [id:da9539197761351903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (381,380) -- (381,460) ;
%Straight Lines [id:da13884276880863422] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (397,380) -- (397,460) ;
%Straight Lines [id:da31004376377730014] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (413,380) -- (413,460) ;
%Straight Lines [id:da391424421629198] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429,380) -- (429,460) ;
%Straight Lines [id:da030315687880515974] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,396) -- (445,396) ;
%Straight Lines [id:da6102629912180595] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,412) -- (445,412) ;
%Straight Lines [id:da6277714051777497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,428) -- (445,428) ;
%Straight Lines [id:da6378275900045134] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (365,444) -- (445,444) ;
%Shape: Rectangle [id:dp24359920510607136] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (365,380) -- (445,380) -- (445,460) -- (365,460) -- cycle ;
%Shape: Rectangle [id:dp9556603923889004] 
\draw  [color={rgb, 255:red, 172; green, 150; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (381,412) -- (397,412) -- (397,428) -- (381,428) -- cycle ;
%Shape: Rectangle [id:dp2719870281184238] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (397,428) -- (413,428) -- (413,444) -- (397,444) -- cycle ;
%Straight Lines [id:da771157465446062] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (158.27,418.33) -- (259.33,409) ;
\draw [shift={(259.33,409)}, rotate = 354.72] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da958024461620212] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (395.75,436.5) -- (284.75,434) ;
%Straight Lines [id:da7095289783004519] 
\draw [color={rgb, 255:red, 172; green, 150; blue, 107 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (381,420) -- (305,415) ;
%Straight Lines [id:da19244210069605172] 
\draw [color={rgb, 255:red, 142; green, 115; blue, 163 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (366,365) -- (306.75,377.5) ;
%Straight Lines [id:da9609894841831115] 
\draw    (265.76,402.86) -- (299.74,380.64) ;
\draw [shift={(302.25,379)}, rotate = 146.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
\draw [shift={(263.25,404.5)}, rotate = 326.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9898157850729461] 
\draw    (268.7,408.55) -- (297.8,413.95) ;
\draw [shift={(300.75,414.5)}, rotate = 190.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
\draw [shift={(265.75,408)}, rotate = 10.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da5909118326551153] 
\draw    (265,415) -- (269.72,420.98) ;
\draw [shift={(271.58,423.33)}, rotate = 231.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8224549852346776] 
\draw    (273.7,425.45) -- (279.08,430.83) ;
\draw [shift={(271.58,423.33)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Shape: Circle [id:dp8135299172374213] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (95,388) .. controls (95,359.28) and (118.28,336) .. (147,336) .. controls (175.72,336) and (199,359.28) .. (199,388) .. controls (199,416.72) and (175.72,440) .. (147,440) .. controls (118.28,440) and (95,416.72) .. (95,388) -- cycle ;
%Straight Lines [id:da696719263975242] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (195,370) -- (250,350) ;
\draw [shift={(250,350)}, rotate = 340.02] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da6020616386924686] 
\draw [color={rgb, 255:red, 74; green, 108; blue, 134 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (350,350) -- (288.25,348) ;
%Straight Lines [id:da7503079875760539] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (364.25,410) -- (261.25,381) ;
%Straight Lines [id:da5387353346789248] 
\draw    (259.25,348.34) -- (280.75,347.16) ;
\draw [shift={(283.75,347)}, rotate = 176.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
\draw [shift={(256.25,348.5)}, rotate = 356.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da01570043734177662] 
\draw    (252.52,355.92) -- (254.63,363.25) ;
\draw [shift={(255.46,366.13)}, rotate = 253.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6318138027191149] 
\draw    (256.62,368.9) -- (259.56,375.91) ;
\draw [shift={(255.46,366.13)}, rotate = 67.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;

%Shape: Rectangle [id:dp04663518978675829] 
\draw  [color={rgb, 255:red, 142; green, 115; blue, 163 }  ,draw opacity=1 ][line width=1.5]  (366,357) -- (382,357) -- (382,373) -- (366,373) -- cycle ;
%Shape: Square [id:dp6504506294038721] 
\draw  [color={rgb, 255:red, 142; green, 115; blue, 163 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 115; blue, 163 }  ,fill opacity=1 ] (304.25,375) -- (309.25,375) -- (309.25,380) -- (304.25,380) -- cycle ;
%Shape: Square [id:dp5103723922804289] 
\draw  [color={rgb, 255:red, 74; green, 108; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 108; blue, 134 }  ,fill opacity=1 ] (285.75,345.5) -- (290.75,345.5) -- (290.75,350.5) -- (285.75,350.5) -- cycle ;
%Shape: Square [id:dp24287782319229945] 
\draw  [color={rgb, 255:red, 172; green, 150; blue, 107 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 150; blue, 107 }  ,fill opacity=1 ] (302.5,412.5) -- (307.5,412.5) -- (307.5,417.5) -- (302.5,417.5) -- cycle ;
%Shape: Square [id:dp9128316112868222] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (282.25,431.5) -- (287.25,431.5) -- (287.25,436.5) -- (282.25,436.5) -- cycle ;
%Shape: Square [id:dp8416865331832655] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (258.75,378.5) -- (263.75,378.5) -- (263.75,383.5) -- (258.75,383.5) -- cycle ;

% Text Node
\draw (226,467) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Shared Latent Space};
% Text Node
\draw (118,467) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Point Clouds};
% Text Node
\draw (368,467) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Renderings};


\end{tikzpicture}



